Individually Stable Dynamics in Coalition Formation over Graphs

Coalition formation over graphs is a well studied class of games whose players are vertices and feasible coalitions must be connected subgraphs. In this setting, the existence and computation of equilibria, under various notions of stability, has attracted a lot of attention. However, the natural process by which players, starting from any feasible state, strive to reach an equilibrium after a series of unilateral improving deviations, has been less studied. We investigate the convergence of dynamics towards individually stable outcomes under the following perspective: what are the most general classes of preferences and graph topologies guaranteeing convergence? To this aim, on the one hand, we cover a hierarchy of preferences, ranging from the most general to a subcase of additively separable preferences, including individually rational and monotone cases. On the other hand, given that convergence may fail in graphs admitting a cycle even in our most restrictive preference class, we analyze acyclic graph topologies such as trees, paths, and stars.

==> tree-fig-1.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

%\draw (-2,-2) grid (2,2);

	\def\ra{1.2} % Radius of the star
	\def\rax{1.7} % Radius of the star
	\def\diff{5}
	\coordinate (X) at (0:0); % Coordinate of the center
	\coordinate (P1) at (0:\ra);
	\coordinate (P2) at (60:\ra);
	\coordinate (P3) at (120:\ra);
	\coordinate (P4) at (180:\ra);
	\coordinate (P5) at (240:\ra);
	\coordinate (P6) at (300:\ra);
	
	\coordinate (PX1) at (0-\diff:\rax);
	\coordinate (PX2) at (60-\diff:\rax);
	\coordinate (PX3) at (120-\diff:\rax);
	\coordinate (PX4) at (180-\diff:\rax);
	\coordinate (PX5) at (240-\diff:\rax);
	\coordinate (PX6) at (300-\diff:\rax);
	
	
	\coordinate (PY1) at (0+\diff:\rax);
	\coordinate (PY2) at (60+\diff:\rax);
	\coordinate (PY3) at (120+\diff:\rax);
	\coordinate (PY4) at (180+\diff:\rax);
	\coordinate (PY5) at (240+\diff:\rax);
	\coordinate (PY6) at (300+\diff:\rax);
	
	\def\dim{0.08} % Dimension of the node
	
	\tikzstyle{coalition-blue}=[draw=blue!20,fill=blue!20, line width=0.5cm,line cap=round,line join=round];
	
	\tikzstyle{coalition-red}=[draw=red!20,fill=red!20, line width=0.5cm,line cap=round,line join=round];
	
	\path[coalition-blue]
(X)--(P3)--(P4)--(P5)--cycle;

	\path[coalition-blue]
(P3)--(PY3)--(PX3)--cycle;

	\path[coalition-blue]
(P4)--(PY4)--(PX4)--cycle;

	\path[coalition-blue]
(P5)--(PY5)--(PX5)--cycle;

	\path[coalition-red]
(P6)--(PY6)--(PX6)--cycle;

	\path[coalition-red]
(P1)--(PY1)--(PX1)--cycle;

	\path[coalition-red]
(P2)--(PY2)--(PX2)--cycle;
	
	\draw[fill=black, radius=\dim] 
	(X) circle[radius=\dim]
	node [anchor=north, outer ysep=0.1cm] {$\alpha^t$} 
	(P1) circle[radius=\dim]
	node [anchor=north, outer ysep=0.1cm] {$\beta^t$}
	(P2) circle[radius=\dim]  
	(P3) circle[radius=\dim] 
	(P4) circle[radius=\dim] 
	(P5) circle[radius=\dim] 
	(P6) circle[radius=\dim];
	
	\draw (X) -- (P1);
	\draw (X) -- (P2);
	\draw (X) -- (P3);
	\draw (X) -- (P4);
	\draw (X) -- (P5);
	\draw (X) -- (P6);

	\draw[dashed] (P1) -- (PX1);
	\draw[dashed] (P2) -- (PX2);
	\draw[dashed] (P3) -- (PX3);
	\draw[dashed] (P4) -- (PX4);
 	\draw[dashed] (P5) -- (PX5);
	\draw[dashed] (P6) -- (PX6);
 	\draw[dashed] (P1) -- (PY1);
	\draw[dashed] (P2) -- (PY2);
 	\draw[dashed] (P3) -- (PY3);
	\draw[dashed] (P4) -- (PY4);
	\draw[dashed] (P5) -- (PY5);
	\draw[dashed] (P6) -- (PY6);

\end{tikzpicture}

==> tree-fig-2.tex <==
\begin{tikzpicture}[scale=0.8,transform shape]

%\draw (-2,-2) grid (2,2);

	\def\ra{1.2} % Radius of the star
	\def\rax{1.7} % Radius of the star
	\def\diff{5}
	\coordinate (X) at (0:0); % Coordinate of the center
	\coordinate (P1) at (0:\ra);
	\coordinate (P2) at (60:\ra);
	\coordinate (P3) at (120:\ra);
	\coordinate (P4) at (180:\ra);
	\coordinate (P5) at (240:\ra);
	\coordinate (P6) at (300:\ra);
	
	\coordinate (PX1) at (0-\diff:\rax);
	\coordinate (PX2) at (60-\diff:\rax);
	\coordinate (PX3) at (120-\diff:\rax);
	\coordinate (PX4) at (180-\diff:\rax);
	\coordinate (PX5) at (240-\diff:\rax);
	\coordinate (PX6) at (300-\diff:\rax);
	
	
	\coordinate (PY1) at (0+\diff:\rax);
	\coordinate (PY2) at (60+\diff:\rax);
	\coordinate (PY3) at (120+\diff:\rax);
	\coordinate (PY4) at (180+\diff:\rax);
	\coordinate (PY5) at (240+\diff:\rax);
	\coordinate (PY6) at (300+\diff:\rax);
	
	\def\dim{0.08} % Dimension of the node
	
	\tikzstyle{coalition-blue}=[draw=blue!20,fill=blue!20, line width=0.5cm,line cap=round,line join=round];
	
	\tikzstyle{coalition-red}=[draw=red!20,fill=red!20, line width=0.5cm,line cap=round,line join=round];
	
	\path[coalition-blue]
(X)--(P1);

	\path[coalition-blue]
(P1)--(PY1)--(PX1)--cycle;

	\path[coalition-red]
(P2)--(PY2)--(PX2)--cycle;

	\path[coalition-red]
(P3)--(PY3)--(PX3)--cycle;

	\path[coalition-red]
(P4)--(PY4)--(PX4)--cycle;

	\path[coalition-red]
(P5)--(PY5)--(PX5)--cycle;

	\path[coalition-red]
(P6)--(PY6)--(PX6)--cycle;


	
	\draw[fill=black, radius=\dim] 
	(X) circle[radius=\dim]
	node [anchor=north, outer ysep=0.1cm] {$\alpha^t$} 
	(P1) circle[radius=\dim]
	node [anchor=north, outer ysep=0.1cm] {$\beta^t$}
	(P2) circle[radius=\dim]  
	(P3) circle[radius=\dim] 
	(P4) circle[radius=\dim] 
	(P5) circle[radius=\dim] 
	(P6) circle[radius=\dim];
	
	\draw (X) -- (P1);
	\draw (X) -- (P2);
	\draw (X) -- (P3);
	\draw (X) -- (P4);
	\draw (X) -- (P5);
	\draw (X) -- (P6);

	\draw[dashed] (P1) -- (PX1);
	\draw[dashed] (P2) -- (PX2);
	\draw[dashed] (P3) -- (PX3);
	\draw[dashed] (P4) -- (PX4);
 	\draw[dashed] (P5) -- (PX5);
	\draw[dashed] (P6) -- (PX6);
 	\draw[dashed] (P1) -- (PY1);
	\draw[dashed] (P2) -- (PY2);
 	\draw[dashed] (P3) -- (PY3);
	\draw[dashed] (P4) -- (PY4);
	\draw[dashed] (P5) -- (PY5);
	\draw[dashed] (P6) -- (PY6);

\end{tikzpicture}

==> tree-fig-sequence.tex <==
    \begin{tikzpicture}[scale=0.95]

% Define the start and end points of the timeline
\def\start{0}
\def\fine{9}

\def\plus{\text{+}}


\def\t{1}
\def\tp{2}
\def\interA{3}
\def\tbar{4}
\def\tbarp{5}
\def\interB{6}
\def\tprime{7}
\def\tprimep{8}

	\coordinate (start) at (\start,0);
	\coordinate (t) at (\t,0);
	\coordinate (tp) at (\tp,0);
	\coordinate (interA) at (\interA,0);
	\coordinate (tbar) at (\tbar,0);
	\coordinate (tbarp) at (\tbarp,0);
	\coordinate (interB) at (\interB,0);
	\coordinate (tprime) at (\tprime,0);
	\coordinate (tprimep) at (\tprimep,0);

% Draw the main timeline
\draw[thick, ->] (\start, 0) -- (\fine, 0);

 Draw the ticks and labels
\foreach \x in {\t,\tp,\tbar,\tbarp,\tprime,\tprimep} {
    \draw[thick] (\x, 0.15) -- (\x, -0.15);
}

    \node at (\t, -0.4) {$t$};
    \node at (\tp, -0.4) {$t\plus 1$};
    \node at (\tp, +0.4) {$=v_i(j)$};
    \node at (\interA, -0.4) {$\leq$};
    \node at (\tbar, -0.4) {$\bar{t}$};
	\node at (\tbarp, -0.4) {$\bar{t}\plus 1$};
	\node at (\tbarp, +0.4) {$< v_i(j)$};
	\node at (\interB, -0.4) {$\leq$};
	\node at (\tprime, -0.4) {${t'}$};
	\node at (\tprimep, -0.4) {${t'}\plus 1$};
	\node at (\tprimep, +0.4) {$=v_i(j)$};
		
	\draw[dashed,<->] (\tp, -0.8) -- (\tbar, -0.8);
	\node at (\interA, -1) {$\tau$};
\end{tikzpicture}
